Agent swarms: cooperation and coordination under stringent communications constraint

Here we consider the communications tactics appropriate for a group of agents that need to "swarm" together in a highly adversarial environment. Specfically, whilst they need to cooperate by exchanging information with each other about their location and their plans; at the same time they also need to keep such communications to an absolute minimum. This might be due to a need for stealth, or otherwise be relevant to situations where communications are signficantly restricted. Complicating this process is that we assume each agent has (a) no means of passively locating others, (b) it must rely on being updated by reception of appropriate messages; and if no such update messages arrive, (c) then their own beliefs about other agents will gradually become out of date and increasingly inaccurate. Here we use a geometry-free multi-agent model that is capable of allowing for message-based information transfer between agents with different intrinsic connectivities, as would be present in a spatial arrangement of agents. We present agent-centric performance metrics that require only minimal assumptions, and show how simulated outcome distributions, risks, and connectivities depend on the ratio of information gain to loss. We also show that checking for too-long round-trip times can be an effective minimal-information filter for determining which agents to no longer target with messages.

==> fig-Back-Sr0-020-hhslice-picc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-Back-Sr0-020-hhslice-picc.pdf}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6176,6274)(4,-5660)
\put(3376,-5551){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge{$\bar{\gamma} =  \gamma \tau K$}}%
}}}}
\put(271,-2041){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge{$\Phi$}}%
}}}}}
\end{picture}%


==> fig-Back-Sr2-020-hhslice-picc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-Back-Sr2-020-hhslice-picc.pdf}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6176,6274)(4,-5660)
\put(3376,-5551){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge{$\bar{\gamma} =  \gamma \tau K$}}%
}}}}
\put(271,-2041){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge{$\Phi$}}%
}}}}}
\end{picture}%


==> fig-Flat-S0-200-hhslice-picc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-Flat-S0-200-hhslice-picc.pdf}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6176,6274)(4,-5660)
\put(3376,-5551){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge{$\bar{\gamma} =  \gamma \tau K$}}%
}}}}
\put(271,-2041){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge{$\Phi$}}%
}}}}}
\end{picture}%


==> fig-Flat-S1-200-hhslice-picc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-Flat-S1-200-hhslice-picc.pdf}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6176,6274)(4,-5660)
\put(3376,-5551){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge{$\bar{\gamma} =  \gamma \tau K$}}%
}}}}
\put(271,-2041){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\huge{$\Phi$}}%
}}}}}
\end{picture}%


==> fig-agentio-b.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-agentio-b.pdf}%
\end{picture}%
\setlength{\unitlength}{704sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11728,9388)(617,-8715)
\put(1290,-4023){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi^a_i$}%
}}}}
\put(1470,-4833){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha^a_i$}%
}}}}
\put(10703,-191){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi^b_i$}%
}}}}
\put(10928,-956){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha^b_i$}%
}}}}
\put(8821,-7218){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi^c_i$}%
}}}}
\put(9001,-8028){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha^c_i$}%
}}}}
\put(8596,-1816){\rotatebox{22.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ba} \simeq 0$}%
}}}}}
\put(4321,-2716){\rotatebox{20.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ab} \simeq 0$}%
}}}}}
\put(5806,-5461){\rotatebox{338.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ac} \simeq 1$}%
}}}}}
\put(5626,-6721){\rotatebox{338.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ca} \simeq 1$}%
}}}}}
\put(9991,-2941){\rotatebox{74.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{bc} \simeq 1$}%
}}}}}
\put(10576,-5236){\rotatebox{76.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{bc} \simeq 1$}%
}}}}}
\end{picture}%


==> fig-agentio.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-agentio.pdf}%
\end{picture}%
\setlength{\unitlength}{704sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10235,8886)(1263,-8443)
\put(9856,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi^b_i$}%
}}}}
\put(10081,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha^b_i$}%
}}}}
\put(8641,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi^c_i$}%
}}}}
\put(8821,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha^c_i$}%
}}}}
\put(1936,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi^a_i$}%
}}}}
\put(2116,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha^a_i$}%
}}}}
\put(4366,-2761){\makebox(0,0)[rb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ab} \sim 0$}%
}}}}
\put(9766,-4201){\makebox(0,0)[rb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{bc} \sim 1$}%
}}}}
\put(10486,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{bc} \sim 1$}%
}}}}
\put(6166,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ac} \sim 1$}%
}}}}
\put(5536,-6541){\makebox(0,0)[rb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ca} \sim 1$}%
}}}}
\put(8236,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ba} \sim 0$}%
}}}}
\end{picture}%


==> fig-cnsquadwrapper.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-cnsquadwrapper.pdf}%
\end{picture}%
\setlength{\unitlength}{704sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9452,9182)(450,-8792)
\put(856,-4336){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Akmin$}%
}}}}}
\put(5356,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\end{picture}%


==> fig-venndiagram.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-venndiagram.pdf}%
\end{picture}%
\setlength{\unitlength}{704sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10625,7563)(417,-7185)
\put(8642,-4934){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi^b_j$}%
}}}}
\put(5878,-5306){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha^b_i$}%
}}}}
\put(8418,-2246){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi^a_j$}%
}}}}
\put(5653,-2496){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha^a_i$}%
}}}}
\put(2817,-4338){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{ij}$}%
}}}}
\end{picture}%

